Feedback-Linearised Trajectory Tracking via Model-Informed Robust Geometric DDPC

Data-driven predictive control (DDPC) predicts system responses from recorded trajectories, but nonlinear dynamics can limit the accuracy of fixed linear predictors. This paper studies geometric robust DDPC for trajectory tracking of a fully actuated manipulator using model-based feedback linearisation. A mechanical model maps virtual acceleration commands into joint torques, while recorded data capture residual dynamics arising from imperfect model parameters. The controller minimises worst-case prediction error over an open Grassmannian ball centred at the fitted trajectory subspace. Simulations on a planar 2R manipulator under gravity compare the proposed method with double-integrator model predictive control (MPC) and direct regularised data-enabled predictive control (DeePC). Results show improved tracking over double-integrator MPC despite increased torque effort, while performance relative to DeePC depends on the reference trajectory.

==> figures/compensated_loop.tex <==
% Completed histories and the current observer measurement are kept distinct.
\begin{tikzpicture}[>=Latex,font=\small,x=1cm,y=1cm,
  box/.style={draw,align=center,inner sep=3pt,minimum height=8mm},
  arr/.style={->,line width=.55pt}]
  \node[box,text width=1.55cm] (ddpc) at (0,0) {Geometric\\DDPC};
  \node[box,text width=1.65cm] (id) at (3.15,0) {Inverse\\dynamics};
  \node[box,text width=1.55cm] (plant) at (6.45,0) {Actuator\\and arm};
  \node[box,text width=1.65cm] (observer) at (3.15,-1.4) {Observer};
  \node[box,text width=1.55cm] (history) at (0,-1.4) {Past pairs};
  \draw[arr] (ddpc.east)--node[above]{\(\mu_k\)} (id.west);
  \draw[arr] (id.east)--node[above]{\(\tau^{\mrm{cmd}}\)} (plant.west);
  \draw[arr] (observer.north)--node[right,inner sep=2pt]{\(\wh x(t)\)} (id.south);
  \coordinate (command) at (1.45,0);
  \draw[arr] (command)--(1.45,-1.4)--(observer.west);
  \draw[arr] (1.45,-1.4)--(history.east);
  \fill (command) circle(1pt);
  \fill (1.45,-1.4) circle(1pt);
  \draw[arr] (plant.east)--(8,0)--(8,-1.4)--node[above]{\(\wt y_k\)}(observer.east);
  \draw[arr] (8,-1.4)--(8,-2.05)--(0,-2.05)--(history.south);
  \fill (8,-1.4) circle(1pt);
  \draw[arr] (history.north)--(ddpc.south);
  \draw[arr] (-1.85,0) node[left]{reference}--(ddpc.west);
\end{tikzpicture}


==> figures/direct_loop.tex <==
\begin{tikzpicture}[>=Latex,font=\small,x=1cm,y=1cm,
  box/.style={draw,align=center,inner sep=3pt,minimum height=8mm},
  arr/.style={->,line width=.55pt}]
  \node[box,text width=1.55cm] (deepc) at (0,0) {Direct\\DeePC};
  \node[box,text width=1.55cm] (plant) at (6.45,0) {Actuator\\and arm};
  \node[box,text width=2.5cm] (history) at (3.15,-1.05) {Past pairs and\\online data bank};
  \draw[arr] (deepc.east)--node[above]{\(\tau_k^{\mrm{cmd}}\)} (plant.west);
  \draw[arr] (3.15,0)--(history.north);
  \fill (3.15,0) circle(1pt);
  \draw[arr] (plant.east)--(8,0)--(8,-1.05)--node[above]{\(\wt y_k\)} (history.east);
  \draw[arr] (history.west)--(0,-1.05)--(deepc.south);
  \draw[arr] (-1.85,0) node[left]{reference}--(deepc.west);
\end{tikzpicture}


==> figures/subspace_ball.tex <==
% Adapted from the supplied thesis figure; the dashed boundary is excluded.
\begin{tikzpicture}[>=Latex,font=\small,x=0.72cm,y=0.72cm]
  \def\Rad{5.0}\def\rhoang{24}\def\advang{-15}
  \coordinate (O) at (0,0);
  \path[fill=blue!9] (\rhoang:\Rad)--(O)--(-\rhoang:\Rad)--cycle;
  \path[fill=blue!9] ({180-\rhoang}:\Rad)--(O)--({180+\rhoang}:\Rad)--cycle;
  \draw[blue!50!black,dashed] (\rhoang:\Rad)--({180+\rhoang}:\Rad);
  \draw[blue!50!black,dashed] (-\rhoang:\Rad)--({180-\rhoang}:\Rad);
  \draw[very thick,blue!65!black] (-\Rad,0)--(\Rad,0) node[right]{\(\widehat{\mathcal S}\)};
  \draw[very thick,orange!80!black] ({180+\advang}:\Rad)--(\advang:\Rad) node[right]{\(\mathcal S^{\mathrm a}\)};
  \coordinate (xi) at (3.5,3.1);
  \coordinate (b)  at (4.1,1.3);
  \coordinate (Pn) at ($(O)!(xi)!(\Rad,0)$);
  \coordinate (Pa) at ($(O)!(xi)!(\advang:\Rad)$);
  \draw[dotted] (xi)--(Pn); \draw[dotted] (xi)--(Pa);
  \draw[->,thick] (O)--(xi) node[below right=1pt]{\(\xi\)};
  \fill (Pn) circle(2pt) node[below right=1pt]{\(P_{\widehat{\mathcal S}}\,\xi\)};
  \fill (Pa) circle(2pt) node[below left=3pt and 0pt]{\(P_{\mathcal S^{\mathrm a}}\xi\)};
  \fill[red!70!black] (b) circle(2.2pt) node[right=2pt]{\(b_k\)};
  \draw[blue!65!black,thick] (Pn)--(b);
  \draw[orange!80!black,thick] (Pa)--(b);
  \draw[->] (1.2,0) arc[start angle=0,end angle=\rhoang,radius=1.2];
  \node[font=\footnotesize] at (1.55,0.32) {\(\theta_\rho\)};
  \node[blue!50!black,font=\footnotesize,anchor=east] at (-1.3,1.45) {\(\mathbb B_\rho(\widehat{\mathcal S})\)};
  \node[font=\footnotesize,anchor=east] at (-2.8,-1.1) {\(\rho=\sin\theta_\rho\)};
\end{tikzpicture}

